SMACE: A New Method for the Interpretability of Composite Decision Systems

Interpretability is a pressing issue for decision systems. Many post hoc methods have been proposed to explain the predictions of a single machine learning model. However, business processes and decision systems are rarely centered around a unique model. These systems combine multiple models that produce key predictions, and then apply decision rules to generate the final decision. To explain such decisions, we propose the Semi-Model-Agnostic Contextual Explainer (SMACE), a new interpretability method that combines a geometric approach for decision rules with existing interpretability methods for machine learning models to generate an intuitive feature ranking tailored to the end user. We show that established model-agnostic approaches produce poor results on tabular data in this setting, in particular giving the same importance to several features, whereas SMACE can rank them in a meaningful way.

==> tikz/boundaries.tex <==
\usetikzlibrary{trees}
\usetikzlibrary{arrows,calc,patterns}

\tikzset{
%Define standard arrow tip
>=stealth',
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
boundary1/.style={thick, line width=1.5pt, color=blue},
boundary/.style={thick, line width=0.5pt},
projection/.style={thick, dotted},
}
\forestset{
    trace/.style={edge+={color=blue,line width=1.5pt}},
}
%\begin{figure}
%\centering
%\quad
\begin{tikzpicture}
\begin{forest}
[$x_1\geq 0.5$, trace, color=blue, tikz={\draw[{Latex}-, thick] (.north) --++ (0,0.6);}
    [$x_2\geq 0.7$
        [4]
        [3]    
    ]
    [$x_2\geq 0.3$, trace, color=blue
        [2]   
        [1, trace, color=blue] 
    ]   
] 
\end{forest}
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1]
    %Draw axis
    \coordinate (y) at (0,5);
    \coordinate (x) at (5,0);
    \draw[axis] (y) -- (0,0) --  (x);
    \draw [<->,thick] (0,5) node (yaxis) [above] {$x_2$}
    |- (5,0) node (xaxis) [right] {$x_1$};
    \coordinate (zero) at (0,0); 
    \draw (zero) node [below left] {$0$};
    %Important coordinates. 
    \coordinate (x2) at ($1*0.95*(y)$); % x2=1
    \coordinate (x2_cutoff1) at ($0.7*0.95*(y)$); 
    \coordinate (x2_cutoff2) at ($0.3*0.95*(y)$); 
    \coordinate (x1) at ($1*0.95*(x)$); % x1=1
    \coordinate (x1_cutoff) at ($0.5*0.95*(x)$); 
    \coordinate (x2_) at ($0.3*0.95*(x)$); 
    %%%%%%%%%%%%%%%%%%%%%%
    %We makes some boxes and connect some coordinates
    %%%%%%%%%%%%%%%%%%%%%%
    \coordinate (bl) at (0.5*0.95*5, 0.3*5*0.95);
    \coordinate (br) at (1*0.95*5, 0.3*5*0.95);
    \coordinate (al) at (0.5*0.95*5, 1*5*0.95);
    \coordinate (ar) at (1*0.95*5, 1*5*0.95);

    \fill[pattern color=gray, pattern=north east lines, fill opacity=0.4] ($(bl)$) -- ($(al)$) -- ($(ar)$) -- ($(br)$);
    \draw[projection] let \p1=(x2), \p2=(x1) in (\p1) node[left] {$1$} -| (\x2, \y1) -| (\p2) node[below] {$1$};
    % x1 cutoff
    \draw[boundary] let \p1=(x2), \p2=(x1_cutoff) in (\p2)  -| (\x2, \y1) -| (\p2) node[below] {$0.5$};
    % x1 cutoff --
    \draw[boundary1] let \p1=(x2_), \p2=(x2), \p3=(x1_cutoff) in (\x3,\x1) -| (\x3,\y2);
    % x2 cutoff 1
    \draw[boundary] let \p1=(x2_cutoff1), \p2=(x1_cutoff) in (\p1) node[left] {$0.7$} -| (\x2, \y1) -| (\p2);
    % x2 cutoff 2
    \draw[boundary1] let \p1=(x2_cutoff2), \p2=(x1_cutoff), \p3=(x1) in (\x2, \y1) -| (\x3, \y1);
    \draw[projection] let \p1=(x2_cutoff2), \p2=(x1_cutoff), \p3=(x1) in (\p1) node[left] {$0.3$} -| (\x2, \y1) -| (\x3, \y1);
    
    
    %%%%%%%%%%%%%%%%%%%%%%
    % leaves
    %%%%%%%%%%%%%%%%%%%%%%
    %% III
    \draw let \p1=($(x1_cutoff)$), \p2=($(x2_cutoff1)$), \p3=($(x1)-(x1_cutoff)$), \p4=($(x2)-(x2_cutoff1)$) in ($(0.3*\x1, \y2+0.5*\y4)$) node {$3$};
    %% I
    \draw let \p1=($(x1_cutoff)$), \p2=($(x2_cutoff2)$), \p3=($(x1)-(x1_cutoff)$), \p4=($(x2)-(x2_cutoff2)$) in ($(\x1+0.5*\x3, \y2+0.5*\y4)$) node {$1$};
    %% IV
    \draw let \p1=($(x1_cutoff)$), \p2=($(x2_cutoff1)$), \p3=($(x1)-(x1_cutoff)$), \p4=($(x2)-(x2_cutoff1)$) in ($(0.3*\x1, 0.6*\y2)$) node {$4$};
    %% II
    \draw let \p1=($(x1_cutoff)$), \p2=($(x2_cutoff2)$), \p3=($(x1)-(x1_cutoff)$), \p4=($(x2)-(x2_cutoff2)$) in ($(\x1+0.3*\x3, 0.5*\y2)$) node {$2$};
    
    %% boundaries
    \coordinate (A_1) at (0.5*0.95*5, 0.8*5*0.95);
    \coordinate (A_2) at (0.3*0.95*5, 0.3*5*0.95);
    \coordinate (B_1) at (0.5*0.95*5, 0.4*5*0.95);
    \coordinate (B_2) at (0.9*5*0.95, 0.3*5*0.95) ;

    %% point A (0.3,0.8)
    \coordinate (A) at (0.3*5*0.95, 0.8*5*0.95);
    \fill[red] (A) circle (2.5pt);
    \draw (A) node [above, text=red] {$A$};
    \draw[dashed] (A) -- (A_1); \draw[dashed] (A) -- (A_2); 
    \fill[red] (A_1) circle (2pt);
    \fill[red] (A_2) circle (2pt);
    \draw (A_1) node [right, text=red] {$\pi_1^{(1)}(A)$};
    \draw (A_2) node [below, text=red] {$\pi_2^{(1)}(A)$};
    
    %% point B (0.9,0.4)
    \coordinate (B) at (0.9*5*0.95, 0.4*5*0.95);
    \fill[red] (B) circle (2.5pt);
    \draw (B) node [above, text=red] {$B$};
    \draw[dashed] (B) -- (B_1); \draw[dashed] (B) -- (B_2);
    \fill[red] (B_1) circle (2pt);
    \fill[red] (B_2) circle (2pt);
    \draw (B_1) node [above, text=red] {$\pi_1^{(1)}(B)$};
    \draw (B_2) node [below, text=red] {$\pi_2^{(1)}(B)$};
    
\end{tikzpicture}



==> tikz/telco_graph.tex <==
\usetikzlibrary{positioning}
\centering
\begin{tikzpicture}
    %Nodes
    %input
    \node (x1) {$x_1$};
    \node (x2) [below of=x1
    , yshift=+0.3cm] {$x_2$};
    \node (dots) [below of=x2, yshift=+0.3cm] {$\vdots$};
    \node (xD1) [below of=dots, yshift=+0.3cm] {$x_{D-1}$};
    \node (xD) [below of=xD1, yshift=+0.3cm] {$x_D$};
    %models
    \node (mdots) [right=of dots, xshift=+0.0cm] {\vdots};
    \node (m1) [above=of mdots, yshift=-0.9cm] {$m_1$};
    \node (mN) [below=of mdots, yshift=+0.9cm] {$m_N$};
    %rule
    \node (rule) [right=of mdots] {$P$};
    %decision
    \node (decision) [right=of rule, xshift=-0.5cm] {$O$};
    %Lines
    \draw[->] (x1) to[out=0,in=+120] (m1);
    \draw[->] (x2) to (m1);
    \draw[->] (x2) to (mN);
    \draw[->] (xD1) to  (mN);
    \draw[->] (xD) to[out=0,in=-120] (mN);
    \draw[->] (x2) to (rule);
    \draw[->] (xD) to[out=0,in=-120] (rule);
    \draw[->] (m1) to[out=0,in=+120] (rule);
    \draw[->] (mN) to[out=0,in=-120] (rule);
    \draw[->] (rule) to (decision);
\end{tikzpicture}

